Parameter-free Locality Sensitive Hashing for Spherical Range Reporting

We present a data structure for *spherical range reporting* on a point set $S$, i.e., reporting all points in $S$ that lie within radius $r$ of a given query point $q$. Our solution builds upon the Locality-Sensitive Hashing (LSH) framework of Indyk and Motwani, which represents the asymptotically best solutions to near neighbor problems in high dimensions. While traditional LSH data structures have several parameters whose optimal values depend on the distance distribution from $q$ to the points of $S$, our data structure is parameter-free, except for the space usage, which is configurable by the user. Nevertheless, its expected query time basically matches that of an LSH data structure whose parameters have been *optimally chosen for the data and query* in question under the given space constraints. In particular, our data structure provides a smooth trade-off between hard queries (typically addressed by standard LSH) and easy queries such as those where the number of points to report is a constant fraction of $S$, or where almost all points in $S$ are far away from the query point. In contrast, known data structures fix LSH parameters based on certain parameters of the input alone. The algorithm has expected query time bounded by $O(t (n/t)^\rho)$, where $t$ is the number of points to report and $\rho\in (0,1)$ depends on the data distribution and the strength of the LSH family used. We further present a parameter-free way of using multi-probing, for LSH families that support it, and show that for many such families this approach allows us to get expected query time close to $O(n^\rho+t)$, which is the best we can hope to achieve using LSH. The previously best running time in high dimensions was $\Omega(t n^\rho)$. For many data distributions where the intrinsic dimensionality of the point set close to $q$ is low, we can give improved upper bounds on the expected query time.

==> plot-indyk.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot-indyk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48502994)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plot-indyk.pdf}}%
    \put(0.04218561,0.09410165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.6}$}}}%
    \put(0.50411607,-0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.6}$}}}%
    \put(0.04218561,0.18032912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.8}$}}}%
    \put(0.04218561,0.26016945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.04218561,0.3432037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{1.2}$}}}%
    \put(0.04218561,0.42623795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{1.4}$}}}%
    \put(0.65102278,-0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.8}$}}}%
    \put(0.78834866,-0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.36359657,-0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.4}$}}}%
    \put(0.21988361,-0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.2}$}}}%
    \put(0.81389766,0.01596805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.06108436,0.47168895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.86439097,0.28633791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Linear Scan}}}%
    \put(0.86439097,0.25407448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Naïve LSH}}}%
    \put(0.86439097,0.22231605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{List-of-points}}}%
    \put(0.86439097,0.18954765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lower Bound}}}%
  \end{picture}%
\endgroup%


==> plot.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.67641602bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39252652)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plot.pdf}}%
    \put(0.75610285,0.24485457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Naïve LSH}}}%
    \put(0.75690183,0.21771098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Single-probe (Thm.~\ref{thm:overview:simple})}}}%
    \put(0.75610285,0.18903422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Multi-probe (Thm.~\ref{thm:multi_static})}}}%
    \put(0.75610285,0.16104725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lower Bound}}}%
    \put(0.75610285,0.27025055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Linear Scan}}}%
    \put(0.16669011,0.00300927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.2}$}}}%
    \put(-0.002058,0.12043168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.6}$}}}%
    \put(-0.002058,0.08285556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{\rho}$}}}%
    \put(0.67944296,0.00300927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.54293647,0.00300927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.8}$}}}%
    \put(0.42280974,0.00300927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.6}$}}}%
    \put(0.29248331,0.00300927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.4}$}}}%
    \put(-0.002058,0.17272472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{0.8}$}}}%
    \put(-0.002058,0.23092167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{1.0}$}}}%
    \put(-0.002058,0.28574494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{1.2}$}}}%
    \put(-0.002058,0.34309852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n^{1.4}$}}}%
    \put(-0.12085721,0.33506868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17112398\unitlength}\raggedright \end{minipage}}}%
    \put(0.70678528,0.0236039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.02363946,0.38571976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.03099264,0.00606313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.03846519,0.04073139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
  \end{picture}%
\endgroup%

